Modeling of charged anisotropic compact stars in general relativity

A charged compact star models have been determined for anisotropic fluid distribution. We have solved the Einstein's- Maxwell field equations to construct the charged compact star models by using radial pressure, metric function $e^{\lambda}$ and electric charge function. The generic charged anisotropic solution is verified by exploring different physical conditions like, causality condition, mass-radius relation and stability of the solution (via. adiabatic index, TOV equations and Herrera cracking concept). It is observed that the present charged anisotropic compact star is compatible with the star PSR 1937+21. However we also presented the EOS $\rho=f(p)$ for present charged compact star model.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

